Sandwich-adjusted Bayesian copula inference and model checks for joint laboratory extremes in emergency care

We estimate how often creatinine and aspartate aminotransferase are both high in the same emergency department specimen. We fit a rank-based Bayesian copula model, adjust its intervals for estimated margins and patient clustering, and compare fitted and observed joint rates at the recorded cut-offs. In simulations that fitted the generating family, 95% sandwich-adjusted and patient-bootstrap intervals achieved 94.0-95.7% coverage. In a retrospective cross-sectional analysis of electronic health records for 107,387 adults at a US emergency department in 2020-2023, both measurements exceeded their 95th percentiles 1.63 times as often as under independence (95% confidence interval 1.49-1.77). Among eight families, the Student $t$ copula had the lowest pseudo-Bayesian information criterion but overestimated the observed 95th-percentile joint rate by 33.3%. In equally large rounded samples generated from the fitted BB1 and BB7 copulas, the criterion selected Student $t$ from six candidate families in 98.1% and 99.85% of replicates, respectively. The paired bootstrap flagged the selected family's 95th-percentile discrepancy in 83.6% and 81.9%. Under independence, the false-flag rate reached 23.3% at the 95th percentile with 512 rounded, clustered observations. Overall model rankings can conceal errors at the cut-offs of interest, and sparse joint events limit the interpretation of the check.

==> methods_flow.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[
  box/.style={draw=black!70, rounded corners=2pt, align=center, font=\small, text width=46mm, minimum height=11mm, inner sep=3pt},
  key/.style={box, draw=flowblue, line width=0.9pt},
  arr/.style={-{Stealth[length=2mm]}, black!70}]
\node[box] (data) at (0,0) {Same-specimen creatinine and AST (Section~\ref{sec:data})};
\node[box] (ranks) at (-3.4,-1.8) {Mid-rank pseudo-observations};
\node[box] (obs) at (3.4,-1.8) {Observed joint rates at the recorded cut-offs (Section~\ref{sec:empirical})};
\node[box] (post) at (-3.4,-3.6) {Six main families: pseudo-likelihood and restricted Jeffreys prior give the unadjusted posterior};
\node[box] (mpl) at (3.4,-3.6) {Maximum pseudo-likelihood fit evaluated at the same cut-offs};
\node[key] (sand) at (-3.4,-5.4) {Sandwich adjustment for estimated margins and patient clustering (Section~\ref{sec:calibration})};
\node[key] (gap) at (3.4,-5.4) {Fitted minus observed rates, with paired patient-resample intervals (Section~\ref{sec:adequacy})};
\node[box] (rq) at (-3.4,-7.2) {Calibrated intervals for $R_q$};
\node[box] (boot) at (3.4,-7.2) {Patient-cluster bootstrap intervals for $R_q$};
\draw[arr] (data.south) -- ++(0,-0.4) -| (ranks.north);
\draw[arr] (data.south) -- ++(0,-0.4) -| (obs.north);
\draw[arr] (ranks) -- (post);
\draw[arr] (ranks.east) -- (mpl.north west);
\draw[arr] (obs) -- (mpl);
\draw[arr] (post) -- (sand);
\draw[arr] (sand) -- (rq);
\draw[arr] (mpl) -- (gap);
\draw[arr] (data.east) -- (6.4,0) -- node[sloped, above, font=\footnotesize]{resample patients, rebuild ranks, refit} (6.4,-7.2) -- (boot.east);
\draw[arr, dashed] (boot) -- node[above, font=\footnotesize]{comparison} (rq);
\end{tikzpicture}
\caption{Estimation, interval calibration and model checks.}\label{fig:methods-flow}
\par\smallskip
\begin{minipage}{0.95\linewidth}\footnotesize
\textbf{Alt text:} Flow diagram. Same-specimen measurements lead to mid-rank pseudo-observations and to observed joint rates. On the left, the pseudo-observations give an unadjusted posterior for the six main families, which a sandwich adjustment turns into calibrated intervals. On the right, a maximum pseudo-likelihood fit evaluated at the observed cut-offs is compared with the observed rates using paired patient resamples. Resampling patients, rebuilding ranks and refitting gives bootstrap intervals that are compared with the calibrated intervals.
\end{minipage}
\end{figure}

